Improved algebraic fibrations of high-dimensional hyperbolic groups

For every $d \geq 3$, we construct infinitely many quasi-isometry classes of hyperbolic groups $G$ of cohomological dimension $d$ that algebraically fibre with finitely presented kernel. All our groups arise as finite-index subgroups of right-angled Coxeter groups. In many cases, the $L^2$-Betti numbers of the groups $G$ provide obstructions to higher finiteness properties of the kernel. Our groups therefore expand the list of subgroups of hyperbolic groups with exotic finiteness properties.

==> pictures/BadCone.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}

\tdplotsetmaincoords{20}{110}

\begin{document}
\begin{tikzpicture}[tdplot_main_coords, scale=2.0, line join=round]

\def\phi{1.618033988749895}

\coordinate (V3)  at ( 0,  1, -\phi);
\coordinate (V4)  at ( 0, -1, -\phi);
\coordinate (V5)  at ( 1,  \phi,  0);
\coordinate (V6)  at (-1,  \phi,  0);
\coordinate (V7)  at ( 1, -\phi,  0);
\coordinate (V9)  at ( \phi,  0,  1);
\coordinate (V10) at (-\phi,  0,  1);
\coordinate (V11) at ( \phi,  0, -1);



\draw[very thick, color=blue] (V5) -- (V11) -- (V7); 
\filldraw[
    shade,
    inner color=red!5,
    outer color=red!15,
    draw=red,
    very thick
] (V3) -- (V5) -- (V9) -- (V7) -- (V4) -- cycle;
\draw[very thick] (V5) -- (V10)  (V7) -- (V10)  (V9) -- (V10);
\draw (V3) -- (V10)  (V4) -- (V10);




  \fill (V3) circle (0.02);
  \fill (V4) circle (0.02);
  \fill (V5) circle (0.02);
  \fill (V7) circle (0.02);
  \fill (V9) circle (0.02);
  \fill (V10) circle (0.02);
  \fill (V11) circle (0.02);

\fill[color=white] (V6) circle (0.02);



\end{tikzpicture}
\end{document}


==> pictures/GoodCone.tex <==
\documentclass[tikz,border=6pt]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}

\tdplotsetmaincoords{20}{110}

\begin{document}
\begin{tikzpicture}[tdplot_main_coords, scale=2.0, line join=round]

\def\phi{1.618033988749895}

\coordinate (V1)  at ( 0,  1,  \phi);
\coordinate (V2)  at ( 0, -1,  \phi);
\coordinate (V3)  at ( 0,  1, -\phi);
\coordinate (V4)  at ( 0, -1, -\phi);
\coordinate (V5)  at ( 1,  \phi,  0);
\coordinate (V6)  at (-1,  \phi,  0);
\coordinate (V7)  at ( 1, -\phi,  0);
\coordinate (V8)  at (-1, -\phi,  0);
\coordinate (V9)  at ( \phi,  0,  1);
\coordinate (V10) at (-\phi,  0,  1);
\coordinate (V11) at ( \phi,  0, -1);
\coordinate (V12) at (-\phi,  0, -1);


\draw[very thick, color=blue] (V5) -- (V11) -- (V7); 
\filldraw[
    shade,
    inner color=red!5,
    outer color=red!15,
    draw=red,
    very thick
] (V3) -- (V5) -- (V9) -- (V7) -- (V4) -- cycle;
\draw[very thick] (V1) -- (V2) (V1) -- (V5) (V1) -- (V6) (V1) -- (V9) (V1) -- (V10);
\draw[very thick] (V2) -- (V7) (V2) -- (V8) (V2) -- (V9) (V2) -- (V10);
\draw (V3) -- (V6) (V3) -- (V12); %
\draw (V4) -- (V8) (V4) -- (V12); %
\draw (V5) -- (V6); %
\draw (V6) -- (V10) (V6) -- (V12);
\draw (V7) -- (V8); %
\draw (V8) -- (V10) (V8) -- (V12);
\draw (V10) -- (V12);

\draw[very thick] (V5) -- (V6) (V6) -- (V10) (V8) -- (V10) (V7) -- (V8);



\foreach \i in {1,...,12}{
  \fill (V\i) circle (0.02);
}
\fill (V12) circle (0.02);



\end{tikzpicture}
\end{document}


==> pictures/collared-cone.tex <==
\begin{tikzpicture}[scale=0.8, line width=0.20mm]
	\usetikzlibrary{calc}

	\def\n{16}

	\def\outr{4}

	\def\inr{3}

	\foreach \ii in {1,...,\n} {
			\def\ang{360/\n};
			\def\curang{360/\n*\ii+\ang/2+90};
			\def\stagang{\curang};
			\draw[thick] (\stagang:\outr) -- (\stagang+\ang:\outr);
			\draw[thick] (\stagang:\outr) -- (\curang:\inr);
			\draw[thick] (\curang:\inr) -- (\curang+\ang:\inr);
			\draw[thick] (\stagang:\outr) -- (\curang+\ang:\inr);
			\draw[thick] (\curang:\inr) -- (0,0);
		};
\end{tikzpicture}

